Precoding Design for Limited-Feedback MIMO Systems via Character-Polynomial Codes

This paper presents a precoding codebook design for limited-feedback multiple-input multiple-output (MIMO) systems under the equal-gain transmission (EGT) constraint. In particular, we demonstrate that character--polynomial (CP) codes provide a structured solution that achieves constant-envelope transmission, low storage complexity, and Grassmannian packing without dependence on array geometry or channel statistics. In contrast to geometry-dependent discrete Fourier transform (DFT) codebooks used in current 5G systems and unstructured Grassmannian codebooks with high storage complexity, CP codebooks combine practical implementation advantages with near-optimal packing performance. For multiple-input single-output (MISO) systems, we derive an upper bound on the mean squared quantization error and show that the distortion relative to the EGT baseline vanishes asymptotically as the number of transmit antennas increases and the code rate approaches one. For MIMO systems with two receive antennas, we develop an iterative method to establish the EGT baseline. Simulation results under Rayleigh, correlated, and clustered delay line (CDL) channel models show that CP codebooks approach the EGT baseline across all channel conditions while outperforming phase shift keying (PSK) and 5G DFT codebooks in several operating regimes, and, in the Rayleigh fading case, incur negligible packing loss relative to numerically optimized Grassmannian codebooks obtained via the alternating projection (AP) method.

==> Simulations/Comparison_cdl_a.tex <==
\begin{tikzpicture}
\definecolor{black}{rgb}{0, 0.0, 0}%
\definecolor{blue}{rgb}{0, 0, 1}%
\definecolor{red}{rgb}{1, 0, 0}%



% \definecolor{color1}{HTML}{a82203}
% \definecolor{color2}{HTML}{208cc0}
% \definecolor{color3}{HTML}{cf5e4e}
% \definecolor{color4}{HTML}{f1af3a}
% \definecolor{color5}{HTML}{637b31}
% \definecolor{color6}{HTML}{003967}



% \begin{axis}[
% font=\footnotesize,
% width=7cm,
% height=5cm,
% scale only axis,
% xmin=1,
% xmax=25,
% xtick = {0,5,10,...,25},
% xlabel={$B$},  
% % xmajorgrids,
% ymin= 0.3,
% ymax= 1.1,
% ytick = {0.3,0.4, ..., 1},
% ylabel={${{\Gamma_{\text{rel}}}}$},
% ylabel near ticks,
% % ymajorgrids,
% legend style={font=\scriptsize, at={(-0.15,1.05)},anchor=south west, draw=none,
% fill=white,legend cell align=left},
% legend columns = 3
% % legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
% ]

\begin{axis}[
font=\footnotesize,
width=0.65\columnwidth,
height=4.5cm,
scale only axis,
xmin=1,
xmax=25,
xtick = {0,5,10,...,25},
xlabel={Feedback bits ($B$)},  
xmajorgrids,
ymin= 5,
ymax= 10,
ytick = {5, 6, ..., 10},
ylabel={$\Gamma_{\text{ave}}[\text{dB}]$},
ylabel near ticks,
ymajorgrids,
grid style={gray!80},
% legend style={font=\scriptsize, at={(-0.15,1.05)},anchor=south west, draw=none,
% fill=white,legend cell align=left},
legend style={
  font=\small, 
  at={(0.5,1.02)}, 
  anchor=south, 
  draw=black, 
  fill=white, 
  legend cell align=center,
  /tikz/column 1/.append style={column sep=5pt},
  /tikz/column 2/.append style={column sep=5pt},
  /tikz/column 3/.append style={column sep=5pt},
},
legend columns=2,
% legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]


% \node[anchor=south west, font=\scriptsize] at (axis cs:20,1) {$\Gamma_{\mathrm{EGT}}$};
% \draw[->, thick, font=\scriptsize, >=stealth] 
%   (axis cs:22,1.05) to[out=180, in=90] (axis cs:20,1.0) 
%   node[pos=0, anchor=west] {$\Gamma_{\mathrm{EGT}}$};
\draw[->, thick, >=stealth] (axis cs:18,1.05) -- (axis cs:20,1.0);
\node[font=\scriptsize, anchor=east] at (axis cs:18,1.05) {EGT};



\addplot [color=black, line width=1.5pt, densely dotted, mark=triangle, mark size=1.5pt, mark options={solid, fill=blue}, mark repeat=1]
  table[row sep=crcr]{%
0 9.483572152191089\\
5 9.483572152191089\\
10 9.483572152191089\\
15 9.483572152191089\\
20 9.483572152191089\\
25 9.483572152191089\\
30 9.483572152191089\\
};
\addlegendentry{$\Gamma_\text{EGT}(\mathbf{h_{10}})$};

% \addlegendimage{empty legend}%\addlegendentry{$0.75$}
\addplot [color=blue, line width=1.2pt, dashed, mark=triangle, mark size=1.5pt, mark options={solid, fill=blue}, mark repeat=1]
  table[row sep=crcr]{%
4 6.085001211183005\\
7 6.892544327982407\\
11 7.772890588243549 \\
14 8.467385679447258\\
18 8.933140308605747\\
% 21 9.215291202524154\\
};
\addlegendentry{$\Gamma_\text{CP}(\mathbf{h_{10}})$};

\addplot [color=darkbrown, line width=1.2pt, dotted, mark=triangle, mark size=1.5pt, mark options={solid, fill=darkbrown}, mark repeat=1]
  table[row sep=crcr]{%
9 4.973923786039452\\
18 7.902739277133190\\
24 8.745099193300677\\
% 27 0.953246815929895\\
% 30 0.970175800012274\\
% 33 0.979619443199207\\
};
\addlegendentry{$\Gamma_\text{PSK}(\mathbf{h_{10}})$};

\addplot [color=red, line width=1.2pt, dashdotted, mark=triangle, mark size=1.5pt, mark options={solid, fill=red}, mark repeat=1]
  table[row sep=crcr]{%
4 6.969911055409883\\
7 8.449397965073413\\
11 8.458871606363177\\
14 8.458936311564319\\
18 8.458936861756499\\
% 21 8.626157472366506\\
};
\addlegendentry{$\Gamma_\text{DFT}(\mathbf{h_{10}})$};






% \node[anchor=south east] at (axis cs:19,0.5){$N_T = 10$};

% \node[anchor=south east, inner sep=4pt, font=\scriptsize, fill=white] 
%   at (rel axis cs:0.97,0.01) {
%   \setlength{\tabcolsep}{6pt}
% \begin{tabular}{cl}
%   {Codebook:} & {\color{blue}CP (- -)} \quad {\color{darkbrown}PSK ($\cdots$)} \quad {\color{red}DFT (-$\cdot$-)} \\
%   {CDL profile:} & A $\triangle$ \quad D $\square$ \\
% \end{tabular}
% };

\end{axis}

\end{tikzpicture}%


==> Simulations/Comparison_cdl_a_MIMO.tex <==
\begin{tikzpicture}
\definecolor{black}{rgb}{0, 0.0, 0}%
\definecolor{blue}{rgb}{0, 0, 1}%
\definecolor{red}{rgb}{1, 0, 0}%



% \definecolor{color1}{HTML}{a82203}
% \definecolor{color2}{HTML}{208cc0}
% \definecolor{color3}{HTML}{cf5e4e}
% \definecolor{color4}{HTML}{f1af3a}
% \definecolor{color5}{HTML}{637b31}
% \definecolor{color6}{HTML}{003967}



% \begin{axis}[
% font=\footnotesize,
% width=7cm,
% height=5cm,
% scale only axis,
% xmin=1,
% xmax=25,
% xtick = {0,5,10,...,25},
% xlabel={$B$},  
% % xmajorgrids,
% ymin= 0.3,
% ymax= 1.1,
% ytick = {0.3,0.4, ..., 1},
% ylabel={${{\Gamma_{\text{rel}}}}$},
% ylabel near ticks,
% % ymajorgrids,
% legend style={font=\scriptsize, at={(-0.15,1.05)},anchor=south west, draw=none,
% fill=white,legend cell align=left},
% legend columns = 3
% % legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
% ]

\begin{axis}[
font=\footnotesize,
width=0.65\columnwidth,
height=4.5cm,
scale only axis,
xmin=1,
xmax=25,
xtick = {0,5,10,...,25},
xlabel={Feedback bits ($B$)},  
xmajorgrids,
ymin= 7,
ymax= 13,
ytick = {7,8,  ..., 13},
ylabel={$\Gamma_{\text{ave}}[\text{dB}]$},
ylabel near ticks,
ymajorgrids,
grid style={gray!80},
% legend style={font=\scriptsize, at={(-0.15,1.05)},anchor=south west, draw=none,
% fill=white,legend cell align=left},
legend style={
  font=\small, 
  at={(0.5,1.02)}, 
  anchor=south, 
  draw=black, 
  fill=white, 
  legend cell align=center,
  /tikz/column 1/.append style={column sep=5pt},
  /tikz/column 2/.append style={column sep=5pt},
  /tikz/column 3/.append style={column sep=5pt},
},
legend columns=2,
% legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]


% \node[anchor=south west, font=\scriptsize] at (axis cs:20,1) {$\Gamma_{\mathrm{EGT}}$};
% \draw[->, thick, font=\scriptsize, >=stealth] 
%   (axis cs:22,1.05) to[out=180, in=90] (axis cs:20,1.0) 
%   node[pos=0, anchor=west] {$\Gamma_{\mathrm{EGT}}$};



% \addlegendimage{empty legend}%\addlegendentry{}        


% cdl_a
% \addlegendimage{empty legend}
\addplot [color=black, line width=1.5pt, dashed, mark=triangle, mark size=1.5pt, mark options={solid, fill=blue}, mark repeat=1]
  table[row sep=crcr]{%
0 11.942509853353922\\
5 11.942509853353922\\
10 11.942509853353922\\
15 11.942509853353922\\
20 11.942509853353922\\
25 11.942509853353922\\
30 11.942509853353922\\
};
\addlegendentry{$\Gamma_\text{EGT}(\mathbf{H_{2 \times 10}})$};

% \addlegendimage{empty legend}%\addlegendentry{$0.75$}
\addplot [color=blue, line width=1.2pt, dashed, mark=triangle, mark size=1.5pt, mark options={solid, fill=blue}, mark repeat=1]
  table[row sep=crcr]{%
4 9.094790739357666\\
7 9.528555525720492\\
11 10.260778882966136 \\
14 10.987035194252696\\
18 11.49317634602085\\
21 11.686020537208934\\
};
\addlegendentry{$\Gamma_\text{CP}(\mathbf{H_{2 \times 10}})$};


\addplot [color=darkbrown, line width=1.2pt, dotted, mark=triangle, mark size=1.5pt, mark options={solid, fill=darkbrown}, mark repeat=1]
  table[row sep=crcr]{%
9 7.786464172033684\\
18 10.485169716183105\\
24 11.309588798054008\\
% 27 0.953246815929895\\
% 30 0.970175800012274\\
% 33 0.979619443199207\\
};
\addlegendentry{$\Gamma_\text{PSK}(\mathbf{H_{2 \times 10}})$};


\addplot [color=red, line width=1.2pt, dashdotted, mark=triangle, mark size=1.5pt, mark options={solid, fill=red}, mark repeat=1]
  table[row sep=crcr]{%
4 9.891407521481138\\
7 11.373475330895985\\
11 11.382054932306279\\
14 11.382125960869269\\
18 11.382127835468124\\
21 11.382127632316173\\
};
\addlegendentry{$\Gamma_\text{DFT}(\mathbf{H_{2 \times 10}})$};






% \node[anchor=south east] at (axis cs:19,0.5){$N_T = 10$};

% \node[anchor=south east, inner sep=4pt, font=\scriptsize, fill=white] 
%   at (rel axis cs:0.97,0.01) {
%   \setlength{\tabcolsep}{6pt}
% \begin{tabular}{cl}
%   {Codebook:} & {\color{blue}CP (- -)} \quad {\color{darkbrown}PSK ($\cdots$)} \quad {\color{red}DFT (-$\cdot$-)} \\
%   {CDL profile:} & A $\triangle$ \quad D $\square$ \\
% \end{tabular}
% };

\end{axis}

\end{tikzpicture}%


==> Simulations/Comparison_high_corr.tex <==
\begin{tikzpicture}
\definecolor{black}{rgb}{0, 0.0, 0}%
\definecolor{blue}{rgb}{0, 0, 1}%
\definecolor{red}{rgb}{1, 0, 0}%



% \definecolor{color1}{HTML}{a82203}
% \definecolor{color2}{HTML}{208cc0}
% \definecolor{color3}{HTML}{cf5e4e}
% \definecolor{color4}{HTML}{f1af3a}
% \definecolor{color5}{HTML}{637b31}
% \definecolor{color6}{HTML}{003967}



% \begin{axis}[
% font=\footnotesize,
% width=7cm,
% height=5cm,
% scale only axis,
% xmin=1,
% xmax=25,
% xtick = {0,5,10,...,25},
% xlabel={$B$},  
% % xmajorgrids,
% ymin= 0.3,
% ymax= 1.1,
% ytick = {0.3,0.4, ..., 1},
% ylabel={${{\Gamma_{\text{rel}}}}$},
% ylabel near ticks,
% % ymajorgrids,
% legend style={font=\scriptsize, at={(-0.15,1.05)},anchor=south west, draw=none,
% fill=white,legend cell align=left},
% legend columns = 3
% % legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
% ]

\begin{axis}[
font=\footnotesize,
width=0.7\columnwidth,
height=4.5cm,
% width=7cm,
% height=5cm,
scale only axis,
xmin=1,
xmax=25,
xtick = {0,5,10,...,25},
xlabel={Feedback bits ($B$)},  
xmajorgrids,
ymin= 4,
ymax= 10,
ytick = {4, 5, ..., 10},
ylabel={$\Gamma_{\text{ave}}[\text{dB}]$},
ylabel near ticks,
ymajorgrids,
grid style={gray!80},
% legend style={font=\scriptsize, at={(-0.15,1.05)},anchor=south west, draw=none,
% fill=white,legend cell align=left},
legend style={
  font=\small, 
  at={(0.5,1.02)}, 
  anchor=south, 
  draw=black, 
  fill=white, 
  legend cell align=center,
  /tikz/column 1/.append style={column sep=5pt},
  /tikz/column 2/.append style={column sep=5pt},
  /tikz/column 3/.append style={column sep=5pt},
},
legend columns=2,
% legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]


% \node[anchor=south west, font=\scriptsize] at (axis cs:20,1) {$\Gamma_{\mathrm{EGT}}$};
% \draw[->, thick, font=\scriptsize, >=stealth] 
%   (axis cs:22,1.05) to[out=180, in=90] (axis cs:20,1.0) 
%   node[pos=0, anchor=west] {$\Gamma_{\mathrm{EGT}}$};
\draw[->, thick, >=stealth] (axis cs:18,1.05) -- (axis cs:20,1.0);
\node[font=\scriptsize, anchor=east] at (axis cs:18,1.05) {EGT};

% \addlegendimage{empty legend}%\addlegendentry{\hspace{-4pt}$\rho$}
% \addlegendimage{empty legend}%\addlegendentry{\hspace{8pt}\textbf{CP}}
% \addlegendimage{empty legend}%\addlegendentry{\hspace{8pt}\textbf{PSK}}
% \addlegendimage{empty legend}%\addlegendentry{\hspace{8pt}\textbf{DFT}}


% \addlegendimage{empty legend}%\addlegendentry{}        


% rho_tx = 0.75
% \addlegendimage{empty legend}
\addplot [color=black, line width=1.5pt, densely dotted, mark=triangle, mark size=1.5pt, mark options={solid, fill=blue}, mark repeat=1]
  table[row sep=crcr]{%
0 9.131543105573549\\
5 9.131543105573549\\
10 9.131543105573549\\
15 9.131543105573549\\
20 9.131543105573549\\
25 9.131543105573549\\
30 9.131543105573549\\
};
\addlegendentry{$\Gamma_\text{EGT}(\mathbf{h_{10}})$};

% \addlegendimage{empty legend}%\addlegendentry{$0.75$}
\addplot [color=blue, line width=1.2pt, dashed, mark=triangle, mark size=1.5pt, mark options={solid, fill=blue}, mark repeat=1]
  table[row sep=crcr]{%
4 6.774738739759768\\
7 7.312920988961611\\
11 7.851157953447258 \\
14 8.303309866852421\\
18 8.580675130944847\\
21 8.810153870248826\\
};
\addlegendentry{$\Gamma_\text{CP}(\mathbf{h_{10}})$};

\addplot [color=darkbrown, line width=1.2pt, loosely dotted, mark=triangle, mark size=1.5pt, mark options={solid, fill=darkbrown}, mark repeat=1]
  table[row sep=crcr]{%
9 5.278092795776010\\
18 7.630015997138571\\
24 8.412942642605682\\
% 27 0.953246815929895\\
% 30 0.970175800012274\\
% 33 0.979619443199207\\
};
\addlegendentry{$\Gamma_\text{PSK}(\mathbf{h_{10}})$};

\addplot [color=red, line width=1.2pt, dashdotted, mark=triangle, mark size=1.5pt, mark options={solid, fill=red}, mark repeat=1]
  table[row sep=crcr]{%
4 7.098711459268152\\
7 7.920365225848489\\
11 7.927718265628654\\
14 7.92777827578498\\
18 7.927778743176692\\
21 7.927778747297624\\
};
\addlegendentry{$\Gamma_\text{DFT}(\mathbf{h_{10}})$};








% \node[anchor=south east] at (axis cs:19,0.5){$N_T = 10$};

% \node[anchor=south east, inner sep=4pt, font=\scriptsize, fill=white] 
%   at (rel axis cs:0.97,0.01) {
%   \setlength{\tabcolsep}{6pt}
% \begin{tabular}{cl}
%   {Codebook:} & {\color{blue}CP (- -)} \quad
%                 {\color{darkbrown}PSK ($\cdots$)} \quad
%                 {\color{red}DFT (-$\cdot$-)} \\
% \end{tabular}
% };

\end{axis}

\end{tikzpicture}%


==> Simulations/Comparison_low_corr.tex <==
\begin{tikzpicture}
\definecolor{black}{rgb}{0, 0.0, 0}%
\definecolor{blue}{rgb}{0, 0, 1}%
\definecolor{red}{rgb}{1, 0, 0}%



% \definecolor{color1}{HTML}{a82203}
% \definecolor{color2}{HTML}{208cc0}
% \definecolor{color3}{HTML}{cf5e4e}
% \definecolor{color4}{HTML}{f1af3a}
% \definecolor{color5}{HTML}{637b31}
% \definecolor{color6}{HTML}{003967}



% \begin{axis}[
% font=\footnotesize,
% width=7cm,
% height=5cm,
% scale only axis,
% xmin=1,
% xmax=25,
% xtick = {0,5,10,...,25},
% xlabel={$B$},  
% % xmajorgrids,
% ymin= 0.3,
% ymax= 1.1,
% ytick = {0.3,0.4, ..., 1},
% ylabel={${{\Gamma_{\text{rel}}}}$},
% ylabel near ticks,
% % ymajorgrids,
% legend style={font=\scriptsize, at={(-0.15,1.05)},anchor=south west, draw=none,
% fill=white,legend cell align=left},
% legend columns = 3
% % legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
% ]

\begin{axis}[
font=\footnotesize,
width=0.7\columnwidth,
height=4.5cm,
% width=7cm,
% height=5cm,
scale only axis,
xmin=1,
xmax=25,
xtick = {0,5,10,...,25},
xlabel={Feedback bits ($B$)},  
xmajorgrids,
ymin= 4,
ymax= 10,
ytick = {4,5, ..., 10},
ylabel={$\Gamma_{\text{ave}}[\text{dB}]$},
ylabel near ticks,
ymajorgrids,
grid style={gray!80},
% legend style={font=\scriptsize, at={(-0.15,1.05)},anchor=south west, draw=none,
% fill=white,legend cell align=left},
legend style={
  font=\small, 
  at={(0.5,1.02)}, 
  anchor=south, 
  draw=black, 
  fill=white, 
  legend cell align=center,
  /tikz/column 1/.append style={column sep=5pt},
  /tikz/column 2/.append style={column sep=5pt},
  /tikz/column 3/.append style={column sep=5pt},
},
legend columns=2,
% legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]


% \node[anchor=south west, font=\scriptsize] at (axis cs:20,1) {$\Gamma_{\mathrm{EGT}}$};
% \draw[->, thick, font=\scriptsize, >=stealth] 
%   (axis cs:22,1.05) to[out=180, in=90] (axis cs:20,1.0) 
%   node[pos=0, anchor=west] {$\Gamma_{\mathrm{EGT}}$};
\draw[->, thick, >=stealth] (axis cs:18,1.05) -- (axis cs:20,1.0);
\node[font=\scriptsize, anchor=east] at (axis cs:18,1.05) {EGT};

% \addlegendimage{empty legend}%\addlegendentry{\hspace{-4pt}$\rho$}
% \addlegendimage{empty legend}%\addlegendentry{\hspace{8pt}\textbf{CP}}
% \addlegendimage{empty legend}%\addlegendentry{\hspace{8pt}\textbf{PSK}}
% \addlegendimage{empty legend}%\addlegendentry{\hspace{8pt}\textbf{DFT}}


% rho_tx = 0.2
\addplot [color=black, line width=1.5pt, densely dotted, mark=o, mark size=1.5pt, mark options={solid, fill=blue}, mark repeat=1]
table[row sep=crcr]{%
0 9.004402557594164\\
5 9.004402557594164\\
10 9.004402557594164\\
15 9.004402557594164\\
20 9.004402557594164\\
25 9.004402557594164\\
30 9.004402557594164\\
};
\addlegendentry{$\Gamma_\text{EGT}(\mathbf{h_{10}})$};

\addplot [color=blue, line width=1.2pt, dashed, mark=o, mark size=1.5pt, mark options={solid, fill=blue}, mark repeat=1]
  table[row sep=crcr]{%
4 4.642509347717136\\
7 6.576790319051941\\
11 7.546307570187841\\
14 8.109565486093564\\
18 8.466985738895689\\
21 8.694097893723056\\
};
\addlegendentry{$\Gamma_\text{CP}(\mathbf{h_{10}})$};

\addplot [color=darkbrown, line width=1.2pt, loosely dotted, mark=o, mark size=1.5pt, mark options={solid, fill=darkbrown}, mark repeat=1]
  table[row sep=crcr]{%
9 4.742177268983696\\
18 7.470992873725313\\
24 8.29643804586263\\
% 27 0.952781704223147\\
% 30 0.970762797812743\\
};
\addlegendentry{$\Gamma_\text{PSK}(\mathbf{h_{10}})$};

\addplot [color=red, line width=1.2pt, dashdotted, mark=o, mark size=1.5pt, mark options={solid, fill=red}, mark repeat=1]
  table[row sep=crcr]{%
4 4.798044995946785\\
7 5.630647612061725\\
11 5.637988953221029\\
14 5.638049957815642\\
18 5.638050446442322\\
21 5.638050450236554\\
};
\addlegendentry{$\Gamma_\text{DFT}(\mathbf{h_{10}})$};





% \node[anchor=south east] at (axis cs:19,0.5){$N_T = 10$};

% \node[anchor=south east, inner sep=4pt, font=\scriptsize, fill=white] 
%   at (rel axis cs:0.97,0.01) {
%   \setlength{\tabcolsep}{6pt}
%   \begin{tabular}{cccc}
%    $\rho$ & {\color{blue}CP (- -)} & {\color{darkbrown}PSK ($\cdots$)} & {\color{red}DFT (-$\cdot$-)} \\ \hline
%    $0.2$  & {\color{blue}$\circ$}           & {\color{darkbrown}$\circ$}          & {\color{red}$\circ$} \\
%    $0.5$  & {\color{blue}$\square$}          & {\color{darkbrown}$\square$}        & {\color{red}$\square$} \\
%    $0.75$ & {\color{blue}$\blacktriangle$}   & {\color{darkbrown}$\blacktriangle$} & {\color{red}$\blacktriangle$} \\
%    $0.9$  & {\color{blue}$\star$}            & {\color{darkbrown}$\star$}          & {\color{red}$\star$} \\
% \end{tabular}
% \begin{tabular}{cl}
%   {Codebook:} & {\color{blue}CP (- -)} \quad
%                 {\color{darkbrown}PSK ($\cdots$)} \quad
%                 {\color{red}DFT (-$\cdot$-)} \\
% \end{tabular}
% };



\end{axis}

\end{tikzpicture}%


==> Simulations/Rayleigh_fading.tex <==
\begin{tikzpicture}
\definecolor{black}{rgb}{0, 0.0, 0}%
\definecolor{blue}{rgb}{0, 0, 1}%
\definecolor{red}{rgb}{1, 0, 0}%


\definecolor{apcolor}{HTML}{7E2F8E}%

% \definecolor{color1}{HTML}{a82203}
% \definecolor{color2}{HTML}{208cc0}
% \definecolor{color3}{HTML}{cf5e4e}
% \definecolor{color4}{HTML}{f1af3a}
% \definecolor{color5}{HTML}{637b31}
% \definecolor{color6}{HTML}{003967}



\begin{axis}[
font=\footnotesize,
width=0.65\columnwidth,
height=4.5cm,
scale only axis,
xmin=1,
xmax=6,
xtick = {1,2,3,...,6},
xlabel={CP code dimension ($k$)},  
xmajorgrids,
ymin= 3,
ymax= 10,
ytick = {3, 4, ..., 10},
ylabel={${{\Gamma_{\text{ave}}}}[\text{dB}]$},
ylabel near ticks,
ymajorgrids,
grid style={gray!80},
legend style={font=\small, at={(-0.125,1.03)},anchor=south west, draw=black,
fill=white,legend cell align=left},
legend columns = 3
% legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]



\addplot [color=red, solid, densely dotted, mark=star, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 5.143838021468881\\
2 5.143838021468881\\
3 5.143838021468881\\
4 5.143838021468881\\
};
\addlegendentry{$\Gamma_\text{EGT}(\mathbf{h_{ 4}})$}



\addplot [color=black, solid, densely dotted, mark=diamond, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 6.923975494083980\\
2 6.923975494083980\\
3 6.923975494083980\\
4 6.923975494083980\\
5 6.923975494083980\\
6 6.923975494083980\\
};
\addlegendentry{$\Gamma_\text{EGT}(\mathbf{h_{ 6}})$};

\addplot [color=blue, solid, densely dotted, mark=triangle, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 9.04229267371817\\
2 9.04229267371817\\
3 9.04229267371817\\
4 9.04229267371817\\
5 9.04229267371817\\
6 9.04229267371817\\
7 9.04229267371817\\
};
\addlegendentry{$\Gamma_\text{EGT}(\mathbf{h_{10}})$};


\addplot [color=red, dash dot, mark=asterisk, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 3.395852139379703\\
2 4.463140368484376\\
3 4.897939326651402\\
4 4.897939327002356\\
};
\addlegendentry{$\Gamma_\text{CP}(\mathbf{h_{4}})$};


\addplot [color=black, dash dot, mark=diamond, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 4.036782267057505\\
2 5.545254644279450\\
3 6.227571559567807\\
4 6.618367314149695\\
5 6.778818102780297\\
6 6.778818103171327\\
};
\addlegendentry{$\Gamma_\text{CP}(\mathbf{h_{6}})$};


\addplot [color=blue, solid, dash dot, mark=triangle, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 4.616540793440172\\
2 6.598710734736112\\
3 7.588866867244284\\
4 8.157901154719834\\
5 8.504725197\\
6 8.725754903\\
% 7 8.725754903\\
};
\addlegendentry{$\Gamma_\text{CP}(\mathbf{h_{10}})$};

\addplot [color=apcolor, dashed, mark=o, mark options = {solid}, line width=1.5pt]
  table[row sep=crcr]{%
1 3.309038737676101\\
2 4.422727843437298\\
3 5.051340872172261\\
};
\addlegendentry{$\Gamma_\text{AP}(\mathbf{h_{ 4}})$};

\node[anchor=west] at (3.05,4.4){\textcolor{red}{$N_T = 4$}};
\node[anchor=north] at (4.5,6.6){\textcolor{black}{$N_T = 6$}};
\node[anchor=north] at (5.5,8.6){\textcolor{blue}{$N_T = 10$}};

\end{axis}

\end{tikzpicture}%


==> Simulations/Rayleigh_fading_Nr_2.tex <==
\begin{tikzpicture}
\definecolor{black}{rgb}{0, 0.0, 0}%
\definecolor{blue}{rgb}{0, 0, 1}%
\definecolor{red}{rgb}{1, 0, 0}%


\definecolor{apcolor}{HTML}{7E2F8E}% distinct purple
% \definecolor{color1}{HTML}{a82203}
% \definecolor{color2}{HTML}{208cc0}
% \definecolor{color3}{HTML}{cf5e4e}
% \definecolor{color4}{HTML}{f1af3a}
% \definecolor{color5}{HTML}{637b31}
% \definecolor{color6}{HTML}{003967}



\begin{axis}[
font=\footnotesize,
width=0.65\columnwidth,
height=4.5cm,
scale only axis,
xmin=1,
xmax=6,
xtick = {1,2,3,...,6},
xlabel={CP code dimension ($k$)},  
xmajorgrids,
ymin= 5,
ymax= 11,
ytick = {5, 6, ..., 12},
ylabel={$\Gamma_{\text{ave}}[\text{dB}]$},
ylabel near ticks,
grid style={gray!80},
ymajorgrids,
legend style={font=\small, at={(-0.125,1.03)},anchor=south west, draw=black,
fill=white,legend cell align=left},
legend columns = 3
% legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]



% \addplot [color=red, solid, line width=1.2pt]
%   table[row sep=crcr]{%
% 1 7.232063659621407\\
% 2 7.232063659621407\\
% 3 7.232063659621407\\
% 4 7.232063659621407\\
% };
% \addlegendentry{$\Gamma_\text{MRT}(\mathbf{H_{2 \times 4}})$}


% \addplot [color=black, solid, line width=1.2pt]
%   table[row sep=crcr]{%
% 1 9.43579981811804\\
% 2 9.43579981811804\\
% 3 9.43579981811804\\
% 4 9.43579981811804\\
% 5 9.43579981811804\\
% 6 9.43579981811804\\
% };
% \addlegendentry{$\Gamma_\text{MRT}(\mathbf{H_{2 \times 6}})$};

% \addplot [color=blue, solid, %mark=o, mark options= {solid}, 
% line width=1.2pt]
%   table[row sep=crcr]{%
% 1 11.2889897693326\\
% 2 11.2889897693326\\
% 3 11.2889897693326\\
% 4 11.2889897693326\\
% 5 11.2889897693326\\
% 6 11.2889897693326\\
% 7 11.2889897693326\\
% };
% \addlegendentry{$\Gamma_\text{MRT}(\mathbf{H_{2 \times 10}})$};

%% EGT baseline established via iterative algorithm %%

\addplot [color=red, densely dotted, mark=star, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 7.232063659621407\\
2 7.232063659621407\\
3 7.232063659621407\\
4 7.232063659621407\\
};
\addlegendentry{$\Gamma_\text{EGT}(\mathbf{H_{2 \times 4}})$}

\addplot [color=apcolor, dashed, mark=o, mark options = {solid}, line width=1.5pt]
  table[row sep=crcr]{%
1 5.579720839042953\\
2 6.573950092549018\\
3 7.087778641997556\\
};
\addlegendentry{$\Gamma_\text{AP}(\mathbf{H_{2 \times 4}})$};

\addplot [color=black, densely dotted, mark=diamond, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 8.650256003416851\\
2 8.650256003416851\\
3 8.650256003416851\\
4 8.650256003416851\\
5 8.650256003416851\\
6 8.650256003416851\\
};
\addlegendentry{$\Gamma_\text{EGT}(\mathbf{H_{2 \times 6}})$};


\addplot [color=blue, densely dotted, mark=triangle, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 10.446439207410315\\
2 10.446439207410315\\
3 10.446439207410315\\
4 10.446439207410315\\
5 10.446439207410315\\
6 10.446439207410315\\
7 10.446439207410315\\
};
\addlegendentry{$\Gamma_\text{EGT}(\mathbf{H_{2 \times 10}})$};


\addplot [color=red, dash dot, mark=asterisk, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 5.600309499\\
2 6.544468350\\
3 6.948248554 \\
4 6.948248554\\
};
\addlegendentry{$\Gamma_\text{CP}(\mathbf{H_{2 \times 4}})$};


\addplot [color=black, dash dot, mark=diamond, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 6.082872612\\
2 7.317166317\\
3 7.937219220 \\
4 8.279778688\\
5 8.438019714\\
6 8.438019715\\
};
\addlegendentry{$\Gamma_\text{CP}(\mathbf{H_{2 \times 6}})$};


\addplot [color=blue, solid, dash dot, mark=triangle, mark options = {solid}, line width=1.2pt]
  table[row sep=crcr]{%
1 6.542752451\\
2 8.289080548\\
3 9.114737039\\
4 9.683829348\\
5 9.993889866\\
6 10.214797739549912\\
};
\addlegendentry{$\Gamma_\text{CP}(\mathbf{H_{2 \times 10}})$};



\node[anchor=west] at (3.05,6.6){\textcolor{red}{$N_T = 4$}};
\node[anchor=north] at (4.5,8.0){\textcolor{black}{$N_T = 6$}};
\node[anchor=north] at (5.5,9.8){\textcolor{blue}{$N_T = 10$}};

\end{axis}

\end{tikzpicture}%

